Unobservable Subspace Evolution and Alignment for Consistent Visual-Inertial Navigation

The inconsistency issue in the Visual-Inertial Navigation System (VINS) is a long-standing and fundamental challenge. While existing studies primarily attribute the inconsistency to observability mismatch, these analyses are often based on simplified theoretical formulations that consider only prediction and SLAM correction. Such formulations fail to cover the non-standard estimation steps, such as MSCKF correction and delayed initialization, which are critical for practical VINS estimators. Furthermore, the lack of a comprehensive understanding of how inconsistency dynamically emerges across estimation steps has hindered the development of precise and efficient solutions. As a result, current approaches often face a trade-off between estimator accuracy, consistency, and implementation complexity. To address these limitations, this paper proposes a novel analysis framework termed Unobservable Subspace Evolution (USE), which systematically characterizes how the unobservable subspace evolves throughout the entire estimation pipeline by explicitly tracking changes in its evaluation points. This perspective sheds new light on how individual estimation steps contribute to inconsistency. Our analysis reveals that observability misalignment induced by certain steps is the antecedent of observability mismatch. Guided by this insight, we propose a simple yet effective solution paradigm, Unobservable Subspace Alignment (USA), which eliminates inconsistency by selectively intervening only in those estimation steps that induce misalignment. We design two USA methods: transformation-based and re-evaluation-based, both offering accurate and computationally lightweight solutions. Extensive simulations and real-world experiments validate the effectiveness of the proposed methods.

==> tikz/status_transition_usa.tex <==
\begin{tikzpicture}[->,>=stealth,node distance=5cm,auto,thick]
      
    % 定义颜色
    \definecolor{lightgreen}{RGB}{200, 230, 201}
    \definecolor{lightyellow}{RGB}{255, 249, 196}
    \definecolor{lightred}{RGB}{255, 205, 210}
    \definecolor{darkgreen}{RGB}{56, 142, 60}
    \definecolor{darkorange}{RGB}{239, 108, 0}
    \definecolor{darkred}{RGB}{198, 40, 40}
    \definecolor{predictionblue}{RGB}{33, 150, 243}  % 所有prediction使用蓝色
    \definecolor{correctionpurple}{RGB}{156, 39, 176}  % 所有correction使用紫色
    \definecolor{brightred}{RGB}{255, 0, 0}  % USA使用正红色
    
    % 三个状态节点，大小一致，带阴影
    \node[state, 
          % shape=circle,
          fill=lightgreen, 
          draw=darkgreen, 
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (A) {Aligned};
          
    \node[state,
          right of=A,
          shape=circle,
          fill=lightyellow,
          draw=darkorange,
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (M) {Misaligned};
          
    \node[state,
          right of=M,
          opacity=0.15,
          shape=circle,
          fill=lightred,
          draw=darkred,
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (MM) {Mismatched};
  
    % 状态自环 - 所有prediction使用统一蓝色，去掉文字
    \path (A) edge[loop above, 
                   line width=1.2pt,
                   color=predictionblue] 
                   node[above, color=predictionblue, font=\bfseries]{Prediction} (A);
                   
    \path (M) edge[loop above,
                   line width=1.2pt,
                   opacity=0.15,
                   color=predictionblue] 
                   node[above, color=predictionblue, font=\bfseries]{Prediction} (M);
                   
    \path (MM) edge[loop above,
                    line width=1.2pt,
                   opacity=0.15,
                    color=predictionblue] 
                    node[above, color=predictionblue, font=\bfseries]{Prediction} (MM);
  
    % correction自环 - 使用统一紫色，去掉文字
    \path (MM) edge[loop below,
                    line width=1.2pt,
                   opacity=0.15,
                    color=correctionpurple] 
                    node[below, color=correctionpurple, font=\bfseries]{Correction} (MM);
  
    % 状态间转换
    % correction转换 - 使用统一紫色，去掉文字
    \path (A) edge[
                   above,
                   line width=1.2pt,
                   color=correctionpurple] 
                   node[above, color=correctionpurple, font=\bfseries]{Correction} (M);
  
    \path (M) edge[
                   above,
                   opacity=0.15,
                   line width=1.2pt,
                   color=correctionpurple] 
                   node[above, color=correctionpurple, font=\bfseries]{Correction} (MM);
  
    % USA转换 - 使用正红色并突出线条
    \path (M) edge[bend left=25,
                   below,
                   line width=1.2pt,  % 更粗的线条
                   color=brightred] 
                   node[below, color=brightred, font=\Large\bfseries]{USA} (A);
  
    % 图例 - 添加在右下角，使用带箭头的线条
  %   \node[below right=0.8cm and -2cm of A, 
  %         rectangle,
  %         draw=gray,
  %         fill=white,
  %         line width=0.3pt,
  %         inner sep=3pt,
  %         font=\small] (legend) {
  %         \begin{tabular}{l}
  %         \begin{tikzpicture}[baseline=-0.5ex]
  %           \draw[->,>=stealth,line width=2pt,color=predictionblue] (0,0) -- (1,0);
  %         \end{tikzpicture} Prediction, Argu., \& Marg. \\[4pt]
  %         \begin{tikzpicture}[baseline=-0.5ex]
  %           \draw[->,>=stealth,line width=2pt,color=correctionpurple] (0,0) -- (1,0);
  %         \end{tikzpicture} Correction \& Delayed Feat. Init. \\[2pt]
  %         \end{tabular}
  %         };
  
  \end{tikzpicture}

==> tikz/status_transition_use.tex <==
\begin{tikzpicture}[->,>=stealth,node distance=5cm,auto,thick]
      
    % 定义颜色
    \definecolor{lightgreen}{RGB}{200, 230, 201}
    \definecolor{lightyellow}{RGB}{255, 249, 196}
    \definecolor{lightred}{RGB}{255, 205, 210}
    \definecolor{darkgreen}{RGB}{56, 142, 60}
    \definecolor{darkorange}{RGB}{239, 108, 0}
    \definecolor{darkred}{RGB}{198, 40, 40}
    \definecolor{predictionblue}{RGB}{33, 150, 243}  % 所有prediction使用蓝色
    \definecolor{correctionpurple}{RGB}{156, 39, 176}  % 所有correction使用紫色
    \definecolor{brightred}{RGB}{255, 0, 0}  % USA使用正红色
    
    % 三个状态节点，大小一致，带阴影
    \node[state, 
          % shape=circle,
          fill=lightgreen, 
          draw=darkgreen, 
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (A) {Aligned};
           
    \node[state,
          right of=A,
          shape=circle,
          fill=lightyellow,
          draw=darkorange,
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (M) {Misaligned};
          
    \node[state,
          right of=M,
          shape=circle,
          fill=lightred,
          draw=darkred,
          line width=2pt,
          minimum size=2.5cm,
          font=\bfseries,
          ] (MM) {Mismatched};
  
    % 状态自环 - 所有prediction使用统一蓝色，去掉文字
    \path (A) edge[loop above, 
                   line width=1.2pt,
                   color=predictionblue] 
                   node[above, color=predictionblue, font=\bfseries]{Prediction} (A);
                   
    \path (M) edge[loop above,
                   line width=1.2pt,
                   color=predictionblue] 
                   node[above, color=predictionblue, font=\bfseries]{Prediction} (M);
                   
    \path (MM) edge[loop above,
                    line width=1.2pt,
                    color=predictionblue] 
                    node[above, color=predictionblue, font=\bfseries]{Prediction} (MM);
  
    % correction自环 - 使用统一紫色，去掉文字
    \path (MM) edge[loop below,
                    line width=1.2pt,
                    color=correctionpurple] 
                    node[below, color=correctionpurple, font=\bfseries]{Correction} (MM);
  
    % 状态间转换
    % correction转换 - 使用统一紫色，去掉文字
    \path (A) edge[
                   above,
                   line width=1.2pt,
                   color=correctionpurple] 
                   node[above, color=correctionpurple, font=\bfseries]{Correction} (M);
  
    \path (M) edge[
                   above,
                   line width=1.2pt,
                   color=correctionpurple] 
                   node[above, color=correctionpurple, font=\bfseries]{Correction} (MM);
  
    % USA转换 - 使用正红色并突出线条
  %   \path (M) edge[bend left=25,
  %                  below,
  %                  line width=1.2pt,  % 更粗的线条
  %                  color=brightred] 
  %                  node[below, color=brightred, font=\Large\bfseries]{USA} (A);
  
    % 图例 - 添加在右下角，使用带箭头的线条
  %   \node[below right=0.8cm and -2cm of A, 
  %         rectangle,
  %         draw=gray,
  %         fill=white,
  %         line width=0.3pt,
  %         inner sep=3pt,
  %         font=\small] (legend) {
  %         \begin{tabular}{l}
  %         \begin{tikzpicture}[baseline=-0.5ex]
  %           \draw[->,>=stealth,line width=2pt,color=predictionblue] (0,0) -- (1,0);
  %         \end{tikzpicture} Prediction, Argu., \& Marg. \\[4pt]
  %         \begin{tikzpicture}[baseline=-0.5ex]
  %           \draw[->,>=stealth,line width=2pt,color=correctionpurple] (0,0) -- (1,0);
  %         \end{tikzpicture} Correction \& Delayed Feat. Init. \\[2pt]
  %         \end{tabular}
  %         };
  
  \end{tikzpicture}
